Assessing the Quality of Denoising Diffusion Models in Wasserstein Distance: Noisy Score and Optimal Bounds

Generative modeling aims to produce new random examples from an unknown target distribution, given access to a finite collection of examples. Among the leading approaches, denoising diffusion probabilistic models (DDPMs) construct such examples by mapping a Brownian motion via a diffusion process driven by an estimated score function. In this work, we first provide empirical evidence that DDPMs are robust to constant-variance noise in the score evaluations. We then establish finite-sample guarantees in Wasserstein-2 distance that exhibit two key features: (i) they characterize and quantify the robustness of DDPMs to noisy score estimates, and (ii) they achieve faster convergence rates than previously known results. Furthermore, we observe that the obtained rates match those known in the Gaussian case, implying their optimality.

==> figs/steps.tex <==
\documentclass[tikz,border=5mm]{standalone}
\usepackage{amsmath} % For \tfrac and \text
\usetikzlibrary{decorations.pathreplacing,fit, backgrounds} % For underbraces
\begin{document}
\begin{tikzpicture}[scale=0.55,boxstyle/.style={
        draw=green!50!black, % Dark green alternative
        fill=green!3, % Very light green
        rounded corners=10pt,
        line width=0.7pt,
        inner sep=5pt
    }] % Scaled to 0.6 as requested

    \begin{scope}[local bounding box=myfigure]
        % Main horizontal line (23 units long)
        \draw[thick] (0,0) -- (23,0);
        
        % Vertical lines at endpoints and specified positions
        \foreach \x in {0,3,6,13,16,18,22,23} {
            \draw[thick] (\x,-0.1) -- (\x,0.1);
        }
        
        % Labels below each vertical line
        \node[below] at (0,-0.15) {$0$};
        \node[below] at (3,-0.15) {$t_1$};
        \node[below] at (6,-0.15) {$t_2$};
        \node[below] at (13,-0.15) {$t_{K_0}$};
        \node[below] at (16,-0.15) {$t_{K_0+1}$};
        \node[below] at (18,-0.15) {$t_{K_0+2}$};
        \node[below] at (22,-0.15) {$t_{K}$};
        \node[below] at (23,-0.15) {$T$};
        
        % Underbraces (adjusted for scale 0.6)
        \draw[decorate, decoration={brace, amplitude=8pt, mirror}] 
            (0,-1.3) -- node[below=8pt] {$T_1$} (12.9,-1.3);
        \draw[decorate, decoration={brace, amplitude=8pt, mirror}] 
            (13.1,-1.3) -- node[below=8pt] {$\tfrac{1}{2}\log(6a)$} (23,-1.3);
        
        % Define colors
        \definecolor{darkblue}{rgb}{0,0,0.5}
        \definecolor{darkgreen}{rgb}{0,0.5,0}
        
        % Original blue labels at y=0.5 (raised from 0.2)
        \node[color=darkblue] at (1.5,0.5) {$h_0$};
        \node[color=darkblue] at (4.5,0.5) {$h_1$};
        \node[color=darkblue] at (9.5,0.5) {$\ldots$};
        \node[color=darkblue] at (14.5,0.5) {$h_{K_0}$};
        \node[color=darkblue] at (17,0.5) {$h_{K_0+1}$};
        \node[color=darkblue] at (20,0.5) {$\ldots$};
        \node[color=darkblue] at (22.5,0.5) {$\delta$};
        
        % New green labels above the blue ones (y=0.8)
        \node[color=darkgreen] at (1.5,1.5) {$h$};
        \node[color=darkgreen] at (4.5,1.5) {$h$};
        \node[color=darkgreen] at (9.5,1.5) {$\ldots$};
        \node[color=darkgreen] at (14.5,1.5) {$\bar h$};
        \node[color=darkgreen] at (17,1.5) {$\bar h(1-c)$};
        \node[color=darkgreen] at (20,1.5) {$\ldots$};
    \end{scope}

    \begin{scope}[on background layer]
        \node[boxstyle, fit=(myfigure)] {};
    \end{scope}
        
\end{tikzpicture}
\end{document}
